Vulnerability, Where Art Thou? An Investigation of Vulnerability Management in Android Smartphone Chipsets

Vulnerabilities in Android smartphone chipsets have severe consequences, as recent real-world attacks have demonstrated that adversaries can leverage vulnerabilities to execute arbitrary code or exfiltrate confidential information. Despite the far-reaching impact of such attacks, the lifecycle of chipset vulnerabilities has yet to be investigated, with existing papers primarily investigating vulnerabilities in the Android operating system. This paper provides a comprehensive and empirical study of the current state of smartphone chipset vulnerability management within the Android ecosystem. For the first time, we create a unified knowledge base of 3,676 chipset vulnerabilities affecting 437 chipset models from all four major chipset manufacturers, combined with 6,866 smartphone models. Our analysis revealed that the same vulnerabilities are often included in multiple generations of chipsets, providing novel empirical evidence that vulnerabilities are inherited through multiple chipset generations. Furthermore, we demonstrate that the commonly accepted 90-day responsible vulnerability disclosure period is seldom adhered to. We find that a single vulnerability often affects hundreds to thousands of different smartphone models, for which update availability is, as we show, often unclear or heavily delayed. Leveraging the new insights gained from our empirical analysis, we recommend several changes that chipset manufacturers can implement to improve the security posture of their products. At the same time, our knowledge base enables academic researchers to conduct more representative evaluations of smartphone chipsets, accurately assess the impact of vulnerabilities they discover, and identify avenues for future research.

==> content/plots/barchart_comparison_rq1.tex <==
\begin{tikzpicture}
\begin{axis}[ 
xbar, xmin=0,
bar width=4pt,
width=0.65*\columnwidth,
xlabel={\% vulnerabilities caused by code re-use},
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={%
    {Windows 7 \cite{shahzad2019large}},
    {Windows Server 2008 \cite{shahzad2019large}},
    {Android Apps \cite{7802638}},
    {Closed-source PC software \cite{clark2010familiarity}},
    {PHP language\cite{alexopoulos2020tip}},
    {Open-source PC software \cite{clark2010familiarity}},
    {Smartphone chipsets},
    {OpenJDK \cite{alexopoulos2020tip}},
    {Firefox \cite{clark2014moving}}
},
    yticklabel style={align=right, font=\footnotesize},
nodes near coords,
every node near coord/.append style={font=\footnotesize},
nodes near coords align={horizontal},
/pgf/bar shift={0pt},
ytick distance=0.1,
]
\addplot coordinates {
    (32,1)
    (49,2)
    (59,3) 
    (59,4)
    (79,5) 
    (83,6)
    (94,8)
    (97,9)
    };
\addplot coordinates {
(93,7)
};
\end{axis}
\end{tikzpicture} %


==> content/plots/barchart_data_availability.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.95*\columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=10pt,
        ymajorgrids = true,
        ylabel = {Vulnerabilities (\%)},
          xlabel style={align=center, font=\small},
  ylabel style={align=center, font=\small},
        xlabel={Chipset manufacturer},
        symbolic x coords={Samsung,Qualcomm,Unisoc,Mediatek},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        legend cell align=left,
        legend style={
                at={(1,1)},
                anchor=south east,
                legend columns = 3
        }
    ]
        \addplot[area legend, fill=PineGreen!30!white, draw=PineGreen, mark=none]
            coordinates {(Samsung, 0) (Qualcomm,84) (Unisoc,21) (Mediatek,15)};

        \addplot[area legend, preaction={fill, yellow!30!white}, draw=yellow, pattern = dots, pattern color = yellow, mark=none]
             coordinates {(Samsung,91) (Qualcomm,100) (Unisoc,100) (Mediatek,100)};

        \addplot[area legend, preaction={fill, NavyBlue!30!white}, draw=NavyBlue, pattern = north east lines, pattern color = NavyBlue,mark=none]
             coordinates {(Samsung, 100) (Qualcomm,100) (Unisoc,100) (Mediatek,100)};

        \legend{\footnotesize{AOSP}, \footnotesize{NVD}, \footnotesize{CM Website}}
    \end{axis}
\end{tikzpicture}


==> content/plots/boxplot_num_phones_affacted.tex <==
\begin{tikzpicture}
  \begin{axis}
    [
    width=.9\columnwidth,
    height=3.5cm,
    xmin=0,
    xmax=2222,
    ytick pos=left,
    xtick pos=bottom,
    xtick align=outside,
    xlabel={Number of affected smartphone models},
    ytick={1,2,3,4},
    yticklabel style={align=right},
    yticklabels={
    \small{Qualcomm}, \small{Mediatek}, \small{Samsung}, \small{Unisoc}
    }]
     \addplot+[
      boxplot prepared={
        median=277,
        upper quartile=712,
        lower quartile=86,
        upper whisker=1485,
        lower whisker=0
      },
      color=red
    ] coordinates {};

    \addplot+[
      boxplot prepared={
        median=652,
        upper quartile=1306,
        lower quartile=182,
        upper whisker=2001,
        lower whisker=37
      },
      color=orange
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            median=441,
            upper quartile=441,
            lower quartile=150,
            upper whisker=441,
            lower whisker=6
        },
        color=blue
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            median=152,
            upper quartile=152,
            lower quartile=152,
            upper whisker=152,
            lower whisker=0
        },
        color=green
    ] coordinates {};
  \end{axis}
\end{tikzpicture}


==> content/plots/boxplot_severity_by_location.tex <==
\begin{tikzpicture}
  \begin{axis}
    [
    width=.9\columnwidth,
    height=2.5cm,
    xmin=4,
    xmax=10,
    ytick pos=left,
    xtick pos=bottom,
    xtick align=outside,
    xtick={4,5,6,7,8,9,10},
    xlabel={Vulnerability severity (CVSS)},
    ylabel style={align=center, font=\small},
    xlabel style={align=center, font=\small},
    ytick={1,2},
    yticklabel style={align=right, font=\small},
    xticklabel style={font=\small},
    yticklabels={
    \small{Firmware}, \small{Driver}
    }]
     \addplot+[
      boxplot prepared={
        median=7.8,
        upper quartile=9.1,
        lower quartile=7.5,
        upper whisker=9.8,
        lower whisker=5.4925
      },
      color=red
    ] coordinates {};
    

    \addplot+[
      boxplot prepared={
        median=7,
        upper quartile=7.8,
        lower quartile=5.5,
        upper whisker=9.8,
        lower whisker=4.4
      },
      color=blue
    ] coordinates {};
  \end{axis}
\end{tikzpicture}


==> content/plots/scatter_notified_to_patch.tex <==
\begin{tikzpicture}
\begin{axis}[%
clip mode=individual,
date coordinates in=x,
width=\textwidth,
height=0.35\textwidth,
legend style={at={(0,1)},
      anchor=north west,legend columns=1},
ymin=0,
ymax=700,
xlabel style={align=center, font=\small},
  ylabel style={align=center, font=\small},
xlabel={Date of disclosure to OEM},
ylabel={Time from disclosure to patch (days)},
xticklabel=\year-\month,
xmin=2015-7-01,
xmax=2023-10-01,
xticklabel style=
{rotate=45,anchor=near xticklabel},
scatter/classes={%
    samsungPublished={mark=square*, fill=blue, draw=blue},
    qualcommNotified={mark=triangle*, fill=red, draw=red}
}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, mark size=1.3pt]%
table[meta=class] {
x y class
2017-8-25 73 qualcommNotified
2017-9-1 157 qualcommNotified
2017-8-25 164 qualcommNotified
2017-8-25 164 qualcommNotified
2017-8-25 164 qualcommNotified
2017-8-25 164 qualcommNotified
2017-8-25 164 qualcommNotified
2017-7-28 248 qualcommNotified
2017-6-5 119 qualcommNotified
2017-1-12 89 qualcommNotified
2017-3-30 54 qualcommNotified
2017-4-14 388 qualcommNotified
2017-4-13 81 qualcommNotified
2018-1-19 136 qualcommNotified
2017-8-17 291 qualcommNotified
2018-1-26 129 qualcommNotified
2017-2-22 467 qualcommNotified
2017-2-22 467 qualcommNotified
2018-1-10 173 qualcommNotified
2018-1-23 160 qualcommNotified
2018-3-17 107 qualcommNotified
2018-3-27 97 qualcommNotified
2018-4-9 420 qualcommNotified
2018-5-31 67 qualcommNotified
2018-6-21 46 qualcommNotified
2018-1-3 215 qualcommNotified
2018-3-19 196 qualcommNotified
2018-8-8 54 qualcommNotified
2018-8-8 152 qualcommNotified
2018-8-18 79 qualcommNotified
2018-8-8 89 qualcommNotified
2018-8-20 77 qualcommNotified
2018-7-17 111 qualcommNotified
2018-1-18 109 qualcommNotified
2017-2-22 376 qualcommNotified
2017-11-2 123 qualcommNotified
2018-3-4 155 qualcommNotified
2018-1-16 76 qualcommNotified
2018-1-3 89 qualcommNotified
2018-1-3 89 qualcommNotified
2017-6-28 278 qualcommNotified
2018-1-20 72 qualcommNotified
2017-2-22 404 qualcommNotified
2018-1-10 117 qualcommNotified
2018-1-23 104 qualcommNotified
2018-1-19 108 qualcommNotified
2018-1-19 108 qualcommNotified
2018-11-21 222 qualcommNotified
2018-12-13 235 qualcommNotified
2019-1-15 111 qualcommNotified
2019-2-13 110 qualcommNotified
2018-12-15 198 qualcommNotified
2017-2-22 831 qualcommNotified
2018-11-19 196 qualcommNotified
2019-2-14 109 qualcommNotified
2019-2-20 103 qualcommNotified
2019-2-20 103 qualcommNotified
2019-3-7 88 qualcommNotified
2019-3-21 200 qualcommNotified
2019-4-24 40 qualcommNotified
2019-1-3 151 qualcommNotified
2019-4-11 144 qualcommNotified
2019-4-16 139 qualcommNotified
2019-3-31 64 qualcommNotified
2019-4-10 54 qualcommNotified
2018-8-23 284 qualcommNotified
2019-4-10 145 qualcommNotified
2019-3-26 195 qualcommNotified
2018-10-11 298 qualcommNotified
2018-12-21 290 qualcommNotified
2018-5-4 486 qualcommNotified
2019-2-5 146 qualcommNotified
2018-11-29 277 qualcommNotified
2018-9-5 299 qualcommNotified
2019-8-29 67 qualcommNotified
2019-3-7 214 qualcommNotified
2019-5-6 154 qualcommNotified
2019-5-6 154 qualcommNotified
2019-5-11 114 qualcommNotified
2019-5-23 137 qualcommNotified
2019-5-22 75 qualcommNotified
2017-12-26 650 qualcommNotified
2019-7-22 77 qualcommNotified
2019-7-15 84 qualcommNotified
2019-3-4 217 qualcommNotified
2019-3-6 215 qualcommNotified
2019-6-15 114 qualcommNotified
2019-7-16 139 qualcommNotified
2019-10-19 -12 qualcommNotified
2019-5-21 139 qualcommNotified
2019-7-8 91 qualcommNotified
2019-7-8 91 qualcommNotified
2019-6-10 119 qualcommNotified
2019-6-10 119 qualcommNotified
2019-6-10 119 qualcommNotified
2019-9-10 83 qualcommNotified
2019-8-20 139 qualcommNotified
2019-7-15 112 qualcommNotified
2019-7-15 112 qualcommNotified
2019-8-4 92 qualcommNotified
2019-8-4 92 qualcommNotified
2019-7-31 96 qualcommNotified
2019-8-1 95 qualcommNotified
2019-8-1 95 qualcommNotified
2018-8-23 438 qualcommNotified
2019-8-7 117 qualcommNotified
2019-8-5 119 qualcommNotified
2019-7-16 139 qualcommNotified
2019-9-4 89 qualcommNotified
2019-5-25 191 qualcommNotified
2019-10-18 45 qualcommNotified
2019-8-11 113 qualcommNotified
2019-10-22 41 qualcommNotified
2019-8-28 96 qualcommNotified
2019-9-12 81 qualcommNotified
2019-9-3 125 qualcommNotified
2019-10-18 80 qualcommNotified
2019-8-25 134 qualcommNotified
2019-9-10 118 qualcommNotified
2019-11-12 55 qualcommNotified
2018-9-8 121 qualcommNotified
2018-10-10 89 qualcommNotified
2018-9-4 153 qualcommNotified
2018-10-26 157 qualcommNotified
2019-1-1 125 qualcommNotified
2018-12-27 95 qualcommNotified
2018-12-3 154 qualcommNotified
2018-10-30 244 qualcommNotified
2018-8-15 229 qualcommNotified
2018-5-4 332 qualcommNotified
2018-12-10 112 qualcommNotified
2018-12-19 138 qualcommNotified
2018-12-4 153 qualcommNotified
2018-12-4 153 qualcommNotified
2019-2-4 56 qualcommNotified
2019-11-24 162 qualcommNotified
2019-11-17 169 qualcommNotified
2019-11-24 162 qualcommNotified
2020-1-3 122 qualcommNotified
2019-12-4 152 qualcommNotified
2020-2-24 70 qualcommNotified
2020-1-3 122 qualcommNotified
2019-10-1 216 qualcommNotified
2020-1-20 105 qualcommNotified
2020-3-20 73 qualcommNotified
2020-3-19 137 qualcommNotified
2019-12-26 158 qualcommNotified
2020-2-23 99 qualcommNotified
2019-3-28 431 qualcommNotified
2020-3-7 121 qualcommNotified
2020-3-13 115 qualcommNotified
2020-5-8 59 qualcommNotified
2020-3-16 112 qualcommNotified
2020-2-20 137 qualcommNotified
2018-10-4 669 qualcommNotified
2020-6-8 91 qualcommNotified
2017-12-7 907 qualcommNotified
2020-4-30 95 qualcommNotified
2020-4-30 95 qualcommNotified
2020-4-18 142 qualcommNotified
2020-2-21 154 qualcommNotified
2020-2-12 163 qualcommNotified
2020-4-15 110 qualcommNotified
2020-2-14 161 qualcommNotified
2020-2-21 154 qualcommNotified
2020-4-22 138 qualcommNotified
2019-6-26 439 qualcommNotified
2020-6-3 124 qualcommNotified
2020-7-20 77 qualcommNotified
2020-7-26 71 qualcommNotified
2020-6-25 102 qualcommNotified
2020-7-16 81 qualcommNotified
2020-7-20 77 qualcommNotified
2020-12-13 204 qualcommNotified
2020-7-13 112 qualcommNotified
2020-8-6 88 qualcommNotified
2020-7-13 112 qualcommNotified
2020-7-26 99 qualcommNotified
2020-6-9 146 qualcommNotified
2020-8-6 88 qualcommNotified
2020-8-19 110 qualcommNotified
2020-10-8 60 qualcommNotified
2020-9-3 60 qualcommNotified
2020-6-16 139 qualcommNotified
2020-12-13 204 qualcommNotified
2020-9-3 95 qualcommNotified
2020-9-10 88 qualcommNotified
2020-9-12 86 qualcommNotified
2020-12-13 204 qualcommNotified
2020-12-13 204 qualcommNotified
2020-12-13 204 qualcommNotified
2020-12-13 204 qualcommNotified
2020-12-13 204 qualcommNotified
2020-12-13 204 qualcommNotified
2020-12-13 204 qualcommNotified
2020-12-13 204 qualcommNotified
2020-9-7 175 qualcommNotified
2020-9-14 140 qualcommNotified
2019-5-28 251 qualcommNotified
2019-10-14 112 qualcommNotified
2020-2-4 -1 qualcommNotified
2019-9-24 132 qualcommNotified
2019-8-25 162 qualcommNotified
2018-10-10 481 qualcommNotified
2019-10-14 112 qualcommNotified
2019-12-28 45 qualcommNotified
2019-12-28 45 qualcommNotified
2020-6-30 -85 qualcommNotified
2019-12-10 237 qualcommNotified
2020-2-25 97 qualcommNotified
2019-11-7 116 qualcommNotified
2020-2-4 62 qualcommNotified
2019-10-16 138 qualcommNotified
2019-11-27 96 qualcommNotified
2019-6-26 285 qualcommNotified
2019-6-26 285 qualcommNotified
2019-12-19 109 qualcommNotified
2019-11-19 139 qualcommNotified
2019-11-19 139 qualcommNotified
2020-3-3 71 qualcommNotified
2020-2-13 144 qualcommNotified
2020-2-13 144 qualcommNotified
2019-1-16 264 qualcommNotified
2020-9-14 140 qualcommNotified
2020-7-9 179 qualcommNotified
2020-9-7 119 qualcommNotified
2020-9-7 119 qualcommNotified
2020-9-8 118 qualcommNotified
2020-9-9 117 qualcommNotified
2020-10-30 185 qualcommNotified
2020-9-15 139 qualcommNotified
2020-11-17 76 qualcommNotified
2020-12-7 55 qualcommNotified
2020-10-23 164 qualcommNotified
2020-10-7 117 qualcommNotified
2020-10-23 101 qualcommNotified
2020-11-23 70 qualcommNotified
2020-10-19 105 qualcommNotified
2020-10-22 102 qualcommNotified
2020-11-9 84 qualcommNotified
2020-10-23 129 qualcommNotified
2020-11-20 136 qualcommNotified
2020-11-22 134 qualcommNotified
2020-11-24 132 qualcommNotified
2020-11-26 130 qualcommNotified
2020-11-27 129 qualcommNotified
2020-12-11 143 qualcommNotified
2020-11-26 130 qualcommNotified
2020-12-16 110 qualcommNotified
2020-11-26 130 qualcommNotified
2020-10-16 171 qualcommNotified
2020-9-23 159 qualcommNotified
2020-11-28 93 qualcommNotified
2021-1-5 90 qualcommNotified
2020-9-23 159 qualcommNotified
2020-11-4 117 qualcommNotified
2020-11-3 118 qualcommNotified
2020-11-20 101 qualcommNotified
2020-12-10 116 qualcommNotified
2021-1-6 89 qualcommNotified
2020-11-4 152 qualcommNotified
2020-12-2 124 qualcommNotified
2020-12-3 123 qualcommNotified
2020-12-3 123 qualcommNotified
2021-1-4 91 qualcommNotified
2020-10-29 221 qualcommNotified
2020-11-10 174 qualcommNotified
2021-1-3 120 qualcommNotified
2020-10-29 221 qualcommNotified
2020-12-17 200 qualcommNotified
2021-1-14 109 qualcommNotified
2021-1-7 151 qualcommNotified
2021-2-3 89 qualcommNotified
2021-2-3 89 qualcommNotified
2021-1-26 97 qualcommNotified
2021-2-14 78 qualcommNotified
2017-12-7 1243 qualcommNotified
2021-1-28 130 qualcommNotified
2021-1-3 120 qualcommNotified
2020-12-8 146 qualcommNotified
2021-1-4 119 qualcommNotified
2020-12-20 134 qualcommNotified
2021-1-13 145 qualcommNotified
2021-1-18 140 qualcommNotified
2021-2-4 88 qualcommNotified
2021-2-13 142 qualcommNotified
2021-3-1 98 qualcommNotified
2021-3-12 87 qualcommNotified
2021-2-17 110 qualcommNotified
2020-12-13 204 qualcommNotified
2021-2-13 205 qualcommNotified
2021-3-28 99 qualcommNotified
2021-3-13 114 qualcommNotified
2021-4-4 92 qualcommNotified
2020-9-21 287 qualcommNotified
2021-2-2 153 qualcommNotified
2021-3-18 109 qualcommNotified
2021-4-8 116 qualcommNotified
2021-4-22 165 qualcommNotified
2021-1-6 208 qualcommNotified
2021-5-9 85 qualcommNotified
2021-5-10 84 qualcommNotified
2021-4-1 123 qualcommNotified
2021-4-8 116 qualcommNotified
2021-10-19 55 qualcommNotified
2021-5-9 120 qualcommNotified
2021-5-28 101 qualcommNotified
2021-5-27 102 qualcommNotified
2021-6-8 90 qualcommNotified
2021-6-14 112 qualcommNotified
2021-5-24 133 qualcommNotified
2021-9-5 29 qualcommNotified
2021-7-16 108 qualcommNotified
2021-7-15 81 qualcommNotified
2021-3-3 243 qualcommNotified
2021-8-1 92 qualcommNotified
2021-9-6 56 qualcommNotified
2021-7-30 157 qualcommNotified
2021-7-15 109 qualcommNotified
2021-7-20 104 qualcommNotified
2021-7-29 95 qualcommNotified
2021-6-25 129 qualcommNotified
2021-6-13 141 qualcommNotified
2021-7-15 172 qualcommNotified
2021-9-6 91 qualcommNotified
2021-9-9 88 qualcommNotified
2021-9-7 90 qualcommNotified
2021-9-29 68 qualcommNotified
2021-7-30 129 qualcommNotified
2021-8-2 126 qualcommNotified
2021-7-14 145 qualcommNotified
2021-8-5 123 qualcommNotified
2021-8-4 124 qualcommNotified
2021-10-20 75 qualcommNotified
2021-8-3 153 qualcommNotified
2021-11-16 83 qualcommNotified
2021-10-31 155 qualcommNotified
2021-7-11 295 qualcommNotified
2021-11-23 76 qualcommNotified
2022-1-13 25 qualcommNotified
2021-10-26 104 qualcommNotified
2020-10-7 488 qualcommNotified
2021-11-15 168 qualcommNotified
2022-5-5 214 qualcommNotified
2020-9-9 572 qualcommNotified
2020-9-7 665 qualcommNotified
2021-7-7 243 qualcommNotified
2021-7-6 244 qualcommNotified
2021-7-9 241 qualcommNotified
2021-7-10 240 qualcommNotified
2021-7-14 236 qualcommNotified
2021-7-14 236 qualcommNotified
2021-6-15 265 qualcommNotified
2021-11-16 111 qualcommNotified
2021-11-17 110 qualcommNotified
2021-11-23 104 qualcommNotified
2021-11-29 98 qualcommNotified
2022-1-5 61 qualcommNotified
2021-7-14 236 qualcommNotified
2021-11-2 125 qualcommNotified
2021-7-19 259 qualcommNotified
2021-7-20 258 qualcommNotified
2021-8-15 232 qualcommNotified
2021-12-1 124 qualcommNotified
2021-12-7 118 qualcommNotified
2021-7-14 264 qualcommNotified
2021-12-5 120 qualcommNotified
2021-12-7 118 qualcommNotified
2021-12-14 111 qualcommNotified
2021-7-15 291 qualcommNotified
2021-7-15 291 qualcommNotified
2021-12-16 172 qualcommNotified
2022-1-19 103 qualcommNotified
2022-2-19 72 qualcommNotified
2021-6-14 357 qualcommNotified
2021-7-15 326 qualcommNotified
2021-7-26 315 qualcommNotified
2022-2-22 104 qualcommNotified
2022-2-19 107 qualcommNotified
2022-3-2 96 qualcommNotified
2022-3-20 78 qualcommNotified
2022-3-17 81 qualcommNotified
2022-3-21 77 qualcommNotified
2021-7-27 314 qualcommNotified
2022-2-26 100 qualcommNotified
2022-3-7 119 qualcommNotified
2022-3-19 107 qualcommNotified
2022-3-19 107 qualcommNotified
2022-3-8 146 qualcommNotified
2022-3-21 105 qualcommNotified
2022-3-2 124 qualcommNotified
2022-4-25 70 qualcommNotified
2022-7-11 147 qualcommNotified
2022-7-13 145 qualcommNotified
2022-1-31 182 qualcommNotified
2022-7-12 146 qualcommNotified
2022-7-13 145 qualcommNotified
2022-7-14 144 qualcommNotified
2022-4-24 99 qualcommNotified
2022-3-7 182 qualcommNotified
2021-6-13 414 qualcommNotified
2022-3-20 134 qualcommNotified
2022-6-2 123 qualcommNotified
2022-4-20 138 qualcommNotified
2022-7-13 145 qualcommNotified
2022-5-3 244 qualcommNotified
2022-7-14 144 qualcommNotified
2022-6-10 325 qualcommNotified
2022-7-25 105 qualcommNotified
2022-5-2 154 qualcommNotified
2022-5-11 145 qualcommNotified
2022-6-24 101 qualcommNotified
2022-4-25 224 qualcommNotified
2022-6-13 147 qualcommNotified
2022-10-28 14 qualcommNotified
2022-10-28 14 qualcommNotified
2022-10-28 14 qualcommNotified
2022-10-28 14 qualcommNotified
2022-10-28 14 qualcommNotified
2022-7-15 143 qualcommNotified
2021-10-18 413 qualcommNotified
2022-7-20 138 qualcommNotified
2022-7-15 143 qualcommNotified
2022-8-11 116 qualcommNotified
2022-7-25 161 qualcommNotified
2021-8-4 635 qualcommNotified
2022-7-25 196 qualcommNotified
2022-8-25 130 qualcommNotified
2022-8-10 145 qualcommNotified
2022-8-10 145 qualcommNotified
2022-8-10 145 qualcommNotified
2022-8-10 145 qualcommNotified
2022-8-10 145 qualcommNotified
2022-8-1 154 qualcommNotified
2022-7-30 156 qualcommNotified
2022-7-18 203 qualcommNotified
2022-8-10 180 qualcommNotified
2022-9-13 146 qualcommNotified
2022-9-10 149 qualcommNotified
2022-8-29 161 qualcommNotified
2022-8-30 160 qualcommNotified
2022-7-18 203 qualcommNotified
2022-10-11 118 qualcommNotified
2022-7-29 220 qualcommNotified
2022-10-13 144 qualcommNotified
2022-11-24 102 qualcommNotified
2022-11-18 108 qualcommNotified
2022-10-13 144 qualcommNotified
2023-2-8 26 qualcommNotified
2023-2-8 26 qualcommNotified
2022-9-14 173 qualcommNotified
2022-11-23 103 qualcommNotified
2023-3-3 31 qualcommNotified
2023-2-10 52 qualcommNotified
2022-11-9 145 qualcommNotified
2022-12-2 122 qualcommNotified
2022-11-19 135 qualcommNotified
2022-11-20 134 qualcommNotified
2022-12-3 121 qualcommNotified
2022-12-12 140 qualcommNotified
2022-11-23 131 qualcommNotified
2022-6-10 325 qualcommNotified
2022-12-12 140 qualcommNotified
2022-11-29 153 qualcommNotified
2022-11-19 163 qualcommNotified
2022-10-19 194 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-20 315 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-10 325 qualcommNotified
2022-6-27 308 qualcommNotified
2022-12-4 148 qualcommNotified
2022-12-4 148 qualcommNotified
2022-6-10 360 qualcommNotified
2023-4-4 90 qualcommNotified
2023-4-4 64 qualcommNotified
2023-4-4 90 qualcommNotified
2022-8-29 280 qualcommNotified
2022-9-29 249 qualcommNotified
2022-9-9 297 qualcommNotified
2023-1-17 139 qualcommNotified
2023-1-17 139 qualcommNotified
2023-1-17 139 qualcommNotified
2023-1-20 136 qualcommNotified
2022-12-20 195 qualcommNotified
2023-3-21 104 qualcommNotified
2022-12-20 195 qualcommNotified
2023-3-20 105 qualcommNotified
2023-3-17 108 qualcommNotified
2023-3-17 108 qualcommNotified
2023-1-27 157 qualcommNotified
2023-1-29 155 qualcommNotified
2023-5-11 88 qualcommNotified
2023-4-20 109 qualcommNotified
2023-4-20 109 qualcommNotified
2023-3-18 142 qualcommNotified
2023-3-24 136 qualcommNotified
2023-3-24 136 qualcommNotified
2022-12-18 232 qualcommNotified
2023-3-21 139 qualcommNotified
2023-3-21 139 qualcommNotified
2023-3-21 195 qualcommNotified
2023-3-16 144 qualcommNotified
2023-3-16 144 qualcommNotified
2023-3-16 144 qualcommNotified
2022-11-17 319 qualcommNotified
2022-12-20 230 qualcommNotified
2023-2-23 165 qualcommNotified
2023-3-21 167 qualcommNotified
2023-4-18 139 qualcommNotified
2023-8-16 47 qualcommNotified
2023-9-8 4 qualcommNotified
2023-9-8 4 qualcommNotified
2023-8-16 47 qualcommNotified
2023-3-27 189 qualcommNotified
2023-6-5 119 qualcommNotified
2023-6-9 115 qualcommNotified
2023-6-10 114 qualcommNotified
2023-6-10 114 qualcommNotified
2023-6-27 132 qualcommNotified
2023-6-27 132 qualcommNotified
2023-8-24 102 qualcommNotified
2023-8-24 102 qualcommNotified
2023-8-15 111 qualcommNotified
2023-8-5 121 qualcommNotified
2023-8-25 129 qualcommNotified
2023-9-8 115 qualcommNotified
2020-6-13 171 samsungPublished
2020-11-25 96 samsungPublished
2020-11-24 97 samsungPublished
2020-12-21 70 samsungPublished
2020-12-12 79 samsungPublished
2021-3-20 73 samsungPublished
2021-3-16 77 samsungPublished
2021-1-4 148 samsungPublished
2021-1-4 148 samsungPublished
2021-1-5 147 samsungPublished
2021-5-25 99 samsungPublished
2021-4-27 127 samsungPublished
2021-4-27 127 samsungPublished
2021-5-25 99 samsungPublished
2021-5-25 129 samsungPublished
2021-6-2 121 samsungPublished
2021-6-2 121 samsungPublished
2021-6-2 121 samsungPublished
2021-6-27 96 samsungPublished
2021-5-25 129 samsungPublished
2021-5-20 134 samsungPublished
2021-6-1 122 samsungPublished
2021-6-3 120 samsungPublished
2021-7-1 92 samsungPublished
2021-7-16 77 samsungPublished
2021-7-16 77 samsungPublished
2021-7-16 77 samsungPublished
2021-4-27 157 samsungPublished
2021-8-5 88 samsungPublished
2021-7-1 123 samsungPublished
2021-1-11 324 samsungPublished
2021-7-24 130 samsungPublished
2021-8-20 103 samsungPublished
2021-9-25 98 samsungPublished
2021-12-12 79 samsungPublished
2021-12-17 74 samsungPublished
2021-12-27 64 samsungPublished
2022-1-7 84 samsungPublished
2022-1-10 81 samsungPublished
2022-3-21 102 samsungPublished
2022-3-17 168 samsungPublished
2022-5-22 132 samsungPublished
2022-4-20 195 samsungPublished
2022-8-23 100 samsungPublished
2022-8-23 100 samsungPublished
2022-11-12 109 samsungPublished
2023-2-1 28 samsungPublished
2022-11-23 129 samsungPublished
2022-12-21 101 samsungPublished
2022-12-21 101 samsungPublished
2022-12-26 126 samsungPublished
2022-12-23 129 samsungPublished
2022-12-25 127 samsungPublished
2022-12-4 179 samsungPublished
2022-11-11 51 samsungPublished
2022-12-14 77 samsungPublished
2022-12-14 77 samsungPublished
2022-12-14 77 samsungPublished
2022-12-14 77 samsungPublished
2022-12-19 72 samsungPublished
2022-12-18 73 samsungPublished
2022-12-18 73 samsungPublished
2022-12-18 73 samsungPublished
2023-1-25 66 samsungPublished
2023-1-23 68 samsungPublished
2023-1-27 64 samsungPublished
2023-1-27 64 samsungPublished
2023-1-23 68 samsungPublished
2023-1-27 64 samsungPublished
2023-1-23 68 samsungPublished
2023-1-16 75 samsungPublished
2023-2-7 83 samsungPublished
2023-4-1 91 samsungPublished
2023-4-1 91 samsungPublished
2023-4-12 111 samsungPublished
2023-4-27 96 samsungPublished
2023-4-27 127 samsungPublished
2023-4-27 127 samsungPublished
2023-5-25 99 samsungPublished
2023-4-27 96 samsungPublished
2023-5-9 115 samsungPublished
2023-3-31 215 samsungPublished
2023-3-31 215 samsungPublished
2023-6-12 81 samsungPublished
2023-6-12 81 samsungPublished
2023-5-14 201 samsungPublished
2023-7-27 127 samsungPublished
2023-6-9 175 samsungPublished
2015-7-30 94 samsungPublished
2016-5-31 215 samsungPublished
2016-6-7 55 samsungPublished
2016-6-11 143 samsungPublished
2016-8-5 88 samsungPublished
2016-8-25 219 samsungPublished
2016-5-27 127 samsungPublished
2016-9-13 79 samsungPublished
2016-9-13 79 samsungPublished
2016-10-4 89 samsungPublished
2016-10-18 75 samsungPublished
2016-10-20 73 samsungPublished
2016-10-20 73 samsungPublished
2016-10-25 68 samsungPublished
2016-10-24 69 samsungPublished
2017-9-22 70 samsungPublished
2017-9-29 184 samsungPublished
2017-9-15 108 samsungPublished
2017-9-29 184 samsungPublished
2018-2-19 71 samsungPublished
2018-3-20 103 samsungPublished
2018-2-12 170 samsungPublished
2018-4-28 95 samsungPublished
2018-8-15 47 samsungPublished
2018-8-15 47 samsungPublished
2018-8-15 47 samsungPublished
2018-8-20 73 samsungPublished
2018-9-6 86 samsungPublished
2018-9-17 75 samsungPublished
2018-10-9 84 samsungPublished
2018-10-15 47 samsungPublished
2018-10-15 47 samsungPublished
2018-11-13 108 samsungPublished
2019-1-29 62 samsungPublished
2019-1-31 90 samsungPublished
2019-2-6 115 samsungPublished
2019-2-5 55 samsungPublished
2019-3-2 60 samsungPublished
2019-3-13 49 samsungPublished
2019-4-29 63 samsungPublished
2019-4-29 94 samsungPublished
2019-7-17 15 samsungPublished
2019-5-17 107 samsungPublished
2019-7-17 15 samsungPublished
2019-5-27 66 samsungPublished
2019-6-13 49 samsungPublished
2019-6-17 76 samsungPublished
2019-6-24 69 samsungPublished
2019-7-25 99 samsungPublished
2019-6-29 94 samsungPublished
2019-7-1 62 samsungPublished
2019-7-10 53 samsungPublished
2019-8-8 54 samsungPublished
2019-9-9 83 samsungPublished
2019-10-2 91 samsungPublished
2019-10-11 82 samsungPublished
2019-11-7 55 samsungPublished
2019-11-11 111 samsungPublished
2019-7-24 313 samsungPublished
2020-1-21 101 samsungPublished
2020-2-17 135 samsungPublished
2020-2-24 67 samsungPublished
2020-3-6 179 samsungPublished
2020-3-6 56 samsungPublished
2020-3-23 70 samsungPublished
2020-4-2 121 samsungPublished
2020-6-19 104 samsungPublished
2020-8-7 55 samsungPublished
2020-8-8 85 samsungPublished
2020-8-11 82 samsungPublished
2020-10-7 86 samsungPublished
2020-10-22 252 samsungPublished
    };
    \addlegendentry{Samsung}
    \addlegendentry{Qualcomm}
\addplot[mark=none, very thick, draw=green!80!black] coordinates {(2015-01-01,90) (2025-01-01,90)};
\addlegendentry{90 days deadline}
\end{axis}
\end{tikzpicture}


==> content/plots/timeseries_discovery_combined.tex <==
\begin{tikzpicture}


\begin{axis}[
    height=13em,
    width=0.90\textwidth,
    ybar,
	bar width=6pt,
    legend style={at={(1,1)},
      anchor=north east,legend columns=1},
    ylabel={\# Vulnerabilities},
    ylabel style={align=center, font=\small},
    date coordinates in=x,
    xtick distance=365.5,
    reverse legend,
    axis y line*=right,
    axis x line=none,
    date ZERO=2015-01-01
    xmin=2015-01-01
    ]
\addplot+[ybar, preaction={fill, blue!30!white}, draw=blue, text=black] plot coordinates {
(2015-01-01, 1)
(2016-01-01, 6)
(2017-01-01, 9)
(2018-01-01, 15)
(2019-01-01, 23)
(2020-01-01, 48)
(2021-01-01, 38)
(2022-01-01, 16)
(2023-01-01, 43)
};

\addplot+[ybar, preaction={fill, red!30!white}, draw=red, text=black] plot coordinates {
(2015-01-01, 0)
(2016-01-01, 0)
(2017-01-01, 0)
(2018-01-01, 295)
(2019-01-01, 272)
(2020-01-01, 344)
(2021-01-01, 268)
(2022-01-01, 220)
(2023-01-01, 314)
};

\addplot+[ybar, fill=green!30!white, draw=green, text=black] plot coordinates {
(2015-01-01, 0)
(2016-01-01, 0)
(2017-01-01, 0)
(2018-01-01, 0)
(2019-01-01, 0)
(2020-01-01, 1)
(2021-01-01, 2)
(2022-01-01, 104)
(2023-01-01, 465)
};

\addplot+[ybar, fill=orange!30!white, draw=orange, text=black] plot coordinates {
(2015-01-01, 0)
(2016-01-01, 0)
(2017-01-01, 0)
(2018-01-01, 0)
(2019-01-01, 1)
(2020-01-01, 1)
(2021-01-01, 95)
(2022-01-01, 265)
(2023-01-01, 317)
};

\end{axis}


\begin{axis}[
width=0.9\textwidth,
height=13em,
date coordinates in=x,
axis y line*=left,
xticklabel style= {rotate=0,anchor=near xticklabel, font=\small},
xticklabel=\year,
xtick distance=365.5,
ytick distance=0.25,
xlabel={Year of CVE assignment},
xlabel style={align=center, font=\small},
ylabel style={align=center, font=\small},
ylabel={\% vulns disc. internal.},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, 
legend style={at={(0,1)},anchor=north west},
]
\addplot[mark=square*, blue, line width=1pt] coordinates {
(2015-01-01, 0)
(2016-01-01, 0.16666666666666666)
(2017-01-01, 0)
(2018-01-01, 0.13333333333333333)
(2019-01-01, 0.13043478260869565)
(2020-01-01, 0.6666666666666666)
(2021-01-01, 0.21052631578947367)
(2022-01-01, 0.25)
(2023-01-01, 0.6046511627906976)
};
\addplot[mark=*, red, line width=1pt] coordinates {
(2018-01-01, 0.911864406779661)
(2019-01-01, 0.7610294117647058)
(2020-01-01, 0.7034883720930233)
(2021-01-01, 0.5074626865671642)
(2022-01-01, 0.5863636363636363)
(2023-01-01, 0.5668789808917197)
};

\addplot[mark=diamond*, green!50!gray, line width=1pt] coordinates {
(2020-01-01, 1)
(2021-01-01, 0)
(2022-01-01, 0.028846153846153848)
(2023-01-01, 0.07096774193548387)
};

\addplot[mark=triangle*, orange, line width=1pt] coordinates {
(2019-01-01, 1)
(2020-01-01, 1)
(2021-01-01, 0.021052631578947368)
(2022-01-01, 0.23018867924528302)
(2023-01-01, 0.10410094637223975)
};

\legend{Samsung, Qualcomm, Unisoc, Mediatek}
\end{axis}
\end{tikzpicture}

